Bitcoin Meets Strong Consistency

The Bitcoin system only provides eventual consistency. For everyday life, the time to confirm a Bitcoin transaction is prohibitively slow. In this paper we propose a new system, built on the Bitcoin blockchain, which enables strong consistency. Our system, PeerCensus, acts as a certification authority, manages peer identities in a peer-to-peer network, and ultimately enhances Bitcoin and similar systems with strong consistency. Our extensive analysis shows that PeerCensus is in a secure state with high probability. We also show how Discoin, a Bitcoin variant that decouples block creation and transaction confirmation, can be built on top of PeerCensus, enabling real-time payments. Unlike Bitcoin, once transactions in Discoin are committed, they stay committed.

==> ca-algo.tex <==
  \begin{algo}
    \Specification{Operations for Chain Agreement}{
      \State{
        \newlength{\cmtWidth}
        \setlength{\cmtWidth}{5.5cm}
        $O$ \Comment*{\makebox[\cmtWidth]{The operation log\hfill}}
        $I$ \Comment*{\makebox[\cmtWidth]{The set of online voters\hfill}}
        $C$ \Comment*{\makebox[\cmtWidth]{The blockchain\hfill}}
        $t = (\ell, v, s)$ \Comment*{\makebox[\cmtWidth]{The logical time stamp\hfill}}
      }

      \Validate{$\block(b)$}{
        $b' \gets $ the newest block in $C$ \;
        \eIf{$b$ is a child of $b'$ and $b$ is legal}{\Return valid}{\Return invalid}
      }

      \OnCommit{$\block(b)$}{
        Append $\block(b)$ to $O$ \;
        Append $b$ to $C$ \;
        $\Block \gets b$ \;

        $\onlinevoting{} \gets \onlinevoting{} \cup \{p\} $ \hspace*{1.76cm}\Comment{Promote $p$ to voting}
        $\ell \gets $ the length of $C$\hspace*{0.79cm}\Comment{Update logical time stamp}
        $v \gets 0$ \;
        $s \gets 0$ \;
      }

      \Validate{$\join(p)$}{
        Send a ping message to $p$ \;
        $V \gets $ the set of peers appearing in the blocks of $C$ \;
        \eIf{$p \in V$, $p \not\in I$, and $p$ replies to the ping}{\Return valid}{\Return invalid}
      }

      \OnCommit{$\join(p)$}{
        Append $\join(p)$ to $O$ \;
        $\onlinevoting{} \gets \onlinevoting{} \cup \{p\} $\;
      }

      \Validate{$\leave(p)$}{
        % $V \gets $ the set of peers appearing in the blocks of $C$ \;
        Send a ping message to $p$ \;
        \eIf{$p \in I$ and $p$ does not reply}{\Return valid}{\Return invalid}
      }

      \OnCommit{$\leave(p)$}{
        Append $\leave(p)$ to $O$ \;
        $\onlinevoting{} \gets \onlinevoting{} \setminus \{p\} $\;
        % \If{$p$ is the current primary}{
        %   Start the failover protocol for a faulty primary \;
        % }
      }
    }
  \end{algo}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "index"
%%% End: 

